The worst approximable rational numbers

We classify and enumerate all rational numbers with approximation constant at least $\frac{1}{3}$ using hyperbolic geometry. Rational numbers correspond to geodesics in the modular torus with both ends in the cusp, and the approximation constant measures how far they stay out of the cusp neighborhood in between. Compared to the original approach, the geometric point of view eliminates the need to discuss the intricate symbolic dynamics of continued fraction representations, and it clarifies the distinction between the two types of worst approximable rationals: (1) There is a plane forest of Markov fractions whose denominators are Markov numbers. They correspond to simple geodesics in the modular torus with both ends in the cusp. (2) For each Markov fraction, there are two infinite sequences of companions, which correspond to non-simple geodesics with both ends in the cusp that do not intersect a pair of disjoint simple geodesics, one with both ends in the cusp and one closed.

==> arc_orbit_t.tex <==
\begin{tikzpicture}
  % \draw[help lines, thick] (0,0) grid (12,4);
  % \draw[help lines, thin, step=5mm] (0,0) grid (12,4);
  % \draw[help lines, very thin, step=1mm] (0,0) grid (12,4);

  
  \node[anchor=south west, inner sep=0pt] (image) at (0,0) {
    \includegraphics{arc_orbit}
  };

  \draw[-stealth] (5.7, 3.99) -- (5.6, 3.99);
  
  \node[below] at (0.37, 0) {\small$x$};
  \node[below] at (1.78, 0) {\small$\xi_{+}$};
  \node[below] at (9.68, 0) {\small$\xi_{-}$};
  \node[below] at (10.92, 0) {\small$x+3$};

  \node[right] at (0.38, 2.5) {\small$g_{x}$};
  
  \node[above] at (6.2, 3.95) {\small$\varrho_{x}$};
  \node at (5.7,5) {\small$R_{x}$};
  \node at (5.7,2.75) {\small${L_{x}'}$};

\end{tikzpicture}
  
%%% Local Variables:
%%% TeX-master: "fractions"
%%% End:


==> companion_fig.tex <==
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (10,16);
    \node[anchor=south west, inner sep=0pt] (fig1) at (0,12) {
      % \labellist
      % \hair 2pt
      % \pinlabel {$\frac{0}{1}$} [t] at 11 20
      % \pinlabel {$\frac{1}{3}$} [t] at 196 20
      % \pinlabel {$\frac{3}{8}$} [t] at 219 20
      % \pinlabel {$\frac{5}{13}$} [t] at 225 20
      % \pinlabel {$\frac{2}{5}$} [t] at 233.25 20
      % \pinlabel {$\frac{12}{29}$} [t] at 241 20
      % \pinlabel {$\frac{1}{2}$} [t] at 289 20
      % \endlabellist
      \includegraphics{companion_fig1}
    };
    \node (a) at (0.4, 12.45){$\frac{0}{1}$};
    \node (b) at (6.92, 12.45){$\frac{1}{3}$};
    \node (c) at (7.73, 12.45){$\frac{3}{8}$};
    \node (d) at (7.95, 12.45){$\frac{5}{13}$};
    \node (e) at (8.23, 12.45){$\frac{2}{5}$};
    \node (f) at (8.51, 12.45){$\frac{12}{29}$};
    \node (g) at (10.2, 12.45){$\frac{1}{2}$};
    \draw[-Stealth, thick, densely dotted] (7.74, 12.15) |- (0.4, 11.8) -- (0.4, 11.3);
    \draw[-Stealth, thick, densely dotted] (7.935, 12.15) |- (10.2, 11.8) -- (10.2, 11.3);
    
    \node[anchor=south west, inner sep=0pt] (fig1) at (0,6) {
      % \labellist
      % \hair 2pt
      % \pinlabel {$\frac{3}{8}$} [t] at 11 20
      % \pinlabel {$\frac{8}{21}$} [t] at 183 20
      % \pinlabel {$\frac{21}{55}$} [t] at 207 20
      % \pinlabel {$\frac{34}{89}$} [t] at 214.5 20
      % \pinlabel {$\frac{13}{34}$} [t] at 222.5 20
      % \pinlabel {$\frac{507}{1325}$} [t] at 233 20
      % \pinlabel {$\frac{5}{13}$} [t] at 289 20
      % \endlabellist
      \includegraphics{companion_fig2}
    };
    \node (h) at (0.4, 6.45){$\frac{3}{8}$};
    \node (i) at (6.465, 6.45){$\frac{8}{21}$};
    \node (j) at (7.31, 6.45){$\frac{21}{55}$};
    \node (k) at (7.575, 6.45){$\frac{34}{89}$};
    \node (l) at (7.86, 6.45){$\frac{13}{34}$};
    \node (m) at (8.24, 6.45){$\frac{507}{1325}$};
    \node (n) at (10.2, 6.45){$\frac{5}{13}$};
    \draw[-Stealth, thick, densely dotted] (7.34, 6.15) |- (0.4, 5.8) -- (0.4, 5.3);
    \draw[-Stealth, thick, densely dotted] (7.56, 6.15) |- (10.2, 5.8) -- (10.2, 5.3);
    
    \node[anchor=south west, inner sep=0pt] (fig1) at (0,0) {
      % \labellist
      % \hair 2pt
      % \pinlabel {$\frac{21}{55}$} [t] at 11 20
      % \pinlabel {$\frac{55}{144}$} [t] at 183 20
      % \pinlabel {$\frac{144}{377}$} [t] at 206 20
      % \pinlabel {$\frac{233}{610}$} [t] at 214 8
      % \pinlabel {$\frac{89}{233}$} [t] at 223.5 20
      % \pinlabel {$\frac{23763}{62210}$} [t] at 235 8
      % \pinlabel {$\frac{34}{89}$} [t] at 289 20
      % \endlabellist
      \includegraphics{companion_fig3}
    };
    \node (o) at (0.4, 0.45){$\frac{21}{55}$};
    \node (p) at (6.4, 0.45){$\frac{55}{144}$};
    \node (q) at (7.17, 0.45){$\frac{144}{377}$};
    \node (r) at (7.56, 0.45){$\frac{233}{610}$};
    \node (s) at (7.95, 0.45){$\frac{89}{233}$};
    \node (t) at (8.45, 0.45){$\frac{23763}{62210}$};
    \node (u) at (10.2, 0.45){$\frac{34}{89}$};
  \end{tikzpicture}
  
%%% Local Variables:
%%% TeX-master: "fractions"
%%% End:


==> companions_geometric_t.tex <==
\begin{tikzpicture}
%  \draw[help lines, thick] (0,0) grid (12,4);
%  \draw[help lines, thin, step=5mm] (0,0) grid (12,4);
%  \draw[help lines, very thin, step=1mm] (0,0) grid (12,4);

  \node[anchor=south west, inner sep=0pt] at (0,0) {
    \includegraphics{companions_geometric}
  };

\node[left] at (3.78, 3) {\small$\smash{g_{x}}$};
  
\node[below] at (3.78, 0.03) {\small$x\vphantom{3\frac{3}{2}}$};
\node[below] at (7.955, 0.03) {\small$x+\frac{3}{2}\vphantom{3}$};
\node[below] at (12.13, 0.03) {\small$x+3\vphantom{\frac{3}{2}}$};

\node[below, xshift=3, yshift=2] at (1.82, 0.03) {\scalebox{0.7}{\small$\gamma_{2}^{-}(x)$}};
\node[below, xshift=3, yshift=0.5] at (1.22, 0.03) {\scalebox{0.47}{\small$\gamma_{3}^{-}(x)$}};
\node[below, xshift=0, yshift=-0.5] at (0.98, 0.03) {\small\scalebox{0.3}{$\gamma_{4}^{-}(x)$}};
\node[below, xshift=0, yshift=-1] at (0.65, 0.03) {\small\scalebox{0.47}{$\cdots$}};

\node[below, xshift=1, yshift=2] at (5.71, 0.03) {\scalebox{0.7}{\small$\gamma_{2}^{+}(x)$}};
\node[below, xshift=0, yshift=0.5] at (6.3, 0.03) {\scalebox{0.47}{\small$\gamma_{3}^{+}(x)$}};
\node[below, xshift=2, yshift=-0.5] at (6.6, 0.03) {\small\scalebox{0.3}{$\gamma_{4}^{+}(x)$}};
\node[below, xshift=0, yshift=-1] at (7, 0.03) {\small\scalebox{0.47}{$\cdots$}};

\node[below, xshift=3, yshift=2] at (10.2, 0.03) {\scalebox{0.7}{\small$\gamma_{2}^{-}(x+3)$}};
\node[below, xshift=0, yshift=-1] at (9.5, 0.03) {\small\scalebox{0.47}{$\cdots$}};

\node[right] at (5.71, 2.5) {\small$\smash{g_{\gamma_{2}^{+}(x)}}$};
\node at (8, 4.5) {\scriptsize$[T]^{-1}\cdot g_{\gamma_{2}^{+}(x)}$};
\node at (4.9, 1.55) {\tiny$[T]\cdot g_{\gamma_{2}^{+}(x)}$};


\node[above] at (8, 1.1) {\small$\varrho_{x}$};
\draw[-stealth] (8.01, 1.125) -- (7.95, 1.125);
\node at (0.7, 0.8) {\small$\lambda_{x}$};

\node at (0.2, 0.5) {\scriptsize$R_{x}'$};
\node at (8, 2.5) {\small$R_{x}$};
\node at (8, 0.5) {\scriptsize$L_{x}'$};
\node[right] at (0, 2.5) {\small$L_{x}$};


%\node[left] (gxpt) at (12.13, 2) {\small$g_{x+3}$};

\end{tikzpicture}
  
%%% Local Variables:
%%% TeX-master: "fractions"
%%% End:


==> d_vert_horo.tex <==
\begin{tikzpicture}

  \coordinate[label= below:\small$x\vphantom{\frac{p}{q}}$] (x) at (0,0);
  \coordinate[label= below:$\frac{p}{q}$] (pq) at (1.5,0);

  \draw (-1,0) -- (3.5,0);
  \draw (x) -- +(0,3.5) node[pos=0.75, left] {\small$g_{x}$};
  \draw (pq) -- +(0,3.5);
  \draw ($(pq)+(0,1)$) circle (1) node[right, xshift=9.5mm, yshift=2mm] {\small$h(p,q)$};
%  \draw[dashed] ($(pq)+(0,1.5)$) circle (1.5);
  \draw[dashed] ($(pq)+(1.5,1.5)$) arc (0:338:1.5);

  \draw[dashed] ($(pq)+(0,2)$) -- (3.25,2) node[right]{\small$\im z=\dfrac{1}{q^{2}}$};
  \draw[dashed] ($(pq)+(0,3)$) -- (3.25,3) node[right]{\small$\im z=2\,
    \Big|\,x-\dfrac{p}{q}\,\Big|$};

  \draw (0,1.5) arc (90:0:1.5);
  \draw[very thick] (0,1.5) arc (90:67.4:1.5) node[midway, above]
  {\small$d$};
  \draw[very thick] ($(pq)+(0,2)$) -- ($(pq)+(0,3)$) node[midway,
  right] {\small$d$};
  
  \foreach \point in {x, pq}
  {
    \fill [black] (\point) circle (1pt);
  }
\end{tikzpicture}

%%% Local Variables:
%%% TeX-master: "fractions"
%%% End:


==> farey_triangulation_t.tex <==
\begin{tikzpicture}

  \node[anchor=south west, inner sep=0pt] (image) at (0,0) {
    \includegraphics{farey_triangulation}
  };

  % \draw[-stealth] (5.7, 3.99) -- (5.6, 3.99);
  
  \node at (0, 1.84) {\small$b$};
  \node at (1.78, 1.8) {\small$c$};
  \node at (3.54, 1.8) {\small$a$};
  \node at (5.30, 1.84) {\small$b$};
  \node at (7.06, 1.8) {\small$c$};
  \node at (8.84, 1.8) {\small$a$};
  \node at (10.6, 1.84) {\small$b$};
  \node at (12.35, 1.8) {\small$c$};

  \node at (0.89, .91) {\footnotesize$a$};
  \node at (2.66, .95) {\footnotesize$b$};
  \node at (4.42, .91) {\footnotesize$c$};
  \node at (6.18, .91) {\footnotesize$a$};
  \node at (7.95, .95) {\footnotesize$b$};
  \node at (9.72, .91) {\footnotesize$c$};
  \node at (11.48, .91) {\footnotesize$a$};

  \node at (0.5, .5) {\scriptsize$c$};
  \node at (1.27, .53) {\scriptsize$b$};
  
  \node at (2.28, .5) {\scriptsize$a$};
  \node at (3.05, .5) {\scriptsize$c$};
  
  \node at (3.95, .53) {\scriptsize$b$};
  \node at (4.72, .5) {\scriptsize$a$};
  
  \node at (5.8, .5) {\scriptsize$c$};
  \node at (6.57, .53) {\scriptsize$b$};
  
  \node at (7.56, .5) {\scriptsize$a$};
  \node at (8.33, .5) {\scriptsize$c$};
  
  \node at (9.34, .53) {\scriptsize$b$};
  \node at (10.11, .5) {\scriptsize$a$};
  
  \node at (11.1, .5) {\scriptsize$c$};
  \node at (11.87, .53) {\scriptsize$b$};
  
  
  \node[below] at (0, 0) {\small$-1$};
  \node[below] at (1.78, 0) {\small$0$};
  \node[below] at (3.54, 0) {\small$1$};
  \node[below] at (5.30, 0) {\small$2$};
  \node[below] at (7.06, 0) {\small$3$};
  \node[below] at (8.84, 0) {\small$4$};
  \node[below] at (10.6, 0) {\small$5$};
  \node[below] at (12.35, 0) {\small$6$};

%  \draw[help lines, thick] (0,0) grid (13,3);
%  \draw[help lines, thin, step=5mm] (0,0) grid (13,3);
%  \draw[help lines, very thin, step=1mm] (0,0) grid (13,3);
\end{tikzpicture}
  
%%% Local Variables:
%%% TeX-master: "fractions"
%%% End:


==> ford_t.tex <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0pt] at (0,0) {\includegraphics{ford}};
  \node at (.5,6.5) {\Huge$\dfrac{0}{1}$};
  \node at (7.675,0.85) {$\dfrac{1}{3}$};
  \node at (11.35,2) {\Large$\dfrac{1}{2}$};
  \node at (9.19,.33) {\tiny$\dfrac{2}{5}$};

  % \draw[line width=0.6pt, gray] (0,0) grid (11.5,8);
  % \draw[line width=0.3pt, gray] (0,0) grid[step=.5] (11.5,7);
  % \draw[line width=0.1pt, gray] (0,0) grid[step=.1] (11.5,7);
\end{tikzpicture}\\[\bigskipamount]
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0pt] at (0,0) {\includegraphics{ford_detail}};
  
  \node at (6.1,2.8) {\Large$\dfrac{2}{5}$};
  \node at (0.85,1.1) {\large$\dfrac{3}{8}$};
  \node at (2.86,0.45) {\footnotesize$\dfrac{5}{13}$};
  \node at (9.56,0.5) {\footnotesize$\dfrac{5}{12}$};

  \draw (1.7,-.2) node[below=-2pt] {$\frac{8}{21}$} -- (2.1,.2);
  \draw (2.2,-.2) node[below=-2pt] {$\frac{21}{55}$} -- (2.28,.065);
  \draw (2.7,-.2) node[below=-2pt] {$\frac{13}{34}$} -- (2.39,.1);
  
  \draw (3.29,-.2) node[below=-2pt] {$\frac{29}{75}$} -- (3.29,.05);

  \draw (8.46,-.2) node[below=-2pt] {$\frac{31}{75}$} -- (8.86,.05);
  \draw (8.96,-.2) node[below=-2pt] {$\frac{12}{29}$} -- (8.96,.12);
  \draw (9.46,-.2) node[below=-2pt] {$\frac{29}{70}$} -- (9.065,.045);

  % \draw[line width=0.6pt, gray] (0,0) grid (11.5,2);
  % \draw[line width=0.3pt, gray] (0,0) grid[step=.5] (11.5,2);
  % \draw[line width=0.1pt, gray] (0,0) grid[step=.1] (11.5,2);

  % \draw[line width=0.6pt, gray] (0,-1) grid (11.5,0);
  % \draw[line width=0.3pt, gray] (0,-1) grid[step=.5] (11.5,0);
  % \draw[line width=0.1pt, gray] (0,-1) grid[step=.1] (11.5,0);
\end{tikzpicture}

%%% Local Variables:
%%% TeX-master: "fractions"
%%% End:


==> fundamental_domain_1-1-1_t.tex <==
\begin{tikzpicture}
%  \draw[help lines, thick] (0,0) grid (5,4);
%  \draw[help lines, thin, step=5mm] (0,0) grid (5,4);
%  \draw[help lines, very thin, step=1mm] (0,0) grid (5,4);

  \node[anchor=south west, inner sep=0pt] (fig) at (0,0) {
    \includegraphics{fundamental_domain_1-1-1}
  };
  \node[below] at (0.77, 0){\small$-1$};
  \node[below] at (2.64, 0){\small$0$};
  \node[below] at (4.4, 0){\small$1$};
  \node[above] at (3.5, 2){\small$[A]$};
  \node[above] at (1.75, 2){\small$[B]$};
\end{tikzpicture}
  
%%% Local Variables:
%%% TeX-master: "fractions"
%%% End:


==> fundamental_domain_1-5-2_t.tex <==
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (11,9);    
    \node[anchor=south west, inner sep=0pt] (fig) at (0,0) {
      \includegraphics{fundamental_domain_1-5-2}
    };
    \node at (0.5, 0.35){$\frac{0}{1}$};
    \node at (8.2, 0.35){$\frac{2}{5}$};
    \node at (10.15, 0.35){$\frac{1}{2}$};
    \node at (9, 8.7){$d$};
    \node at (8, 2.9){$d$};    
  \end{tikzpicture}
  
%%% Local Variables:
%%% TeX-master: "fractions"
%%% End:


==> fundamental_domain_5-29-2_t.tex <==
  \begin{tikzpicture}
  %\draw[help lines, thick] (0,0) grid (11,7);
  %\draw[help lines, thin, step=5mm] (0,0) grid (11,7);
  %\draw[help lines, very thin, step=1mm] (0,0) grid (11,7);

  \node[anchor=south west, inner sep=0pt] (fig) at (0,0) {
    \includegraphics{fundamental_domain_5-29-2}
  };
  \node[below] at (1.78, 0.02){\small$\frac{2}{5}$};
  \node[below] at (2.75, 0.02){\small$\frac{12}{29}$};
  \node[below] at (8.82, 0.02){\small$\frac{1}{2}$};
  \node[above] at (1.25, 5.95){\small$d'$};
  \node[xshift=1.5, yshift=3] at (3, 1){\tiny$d'$};
    
\end{tikzpicture}
  
%%% Local Variables:
%%% TeX-master: "fractions"
%%% End:


==> fundamental_domain_children_t.tex <==
% \begin{tikzpicture}

%   \coordinate[label= below:\small$\displaystyle\frac{p_{1}}{q_{1}}$] (x1) at (1,0);
%   \coordinate[label= below:\small$\displaystyle\frac{p_{2}}{q_{2}}$] (x2) at (4,0);
%   \coordinate[label= below:\small$\displaystyle\frac{p_{3}'}{q_{3}'}$] (x3p) at (3,0);
% %  \coordinate[label= below:\small$\displaystyle\frac{p_{3}}{q_{3}}$] (x3) at (9,0);

%   \draw (0,0) -- (5,0); \draw ($(x1)+(-1,3.5)$) -- ($(x2)+(1,3.5)$)
%   node[right, xshift=-2] {\scriptsize $\im z = 1$};

%   \draw ($(x1)!.5!(x2)$);% node[yshift=3.5cm, above] {\small$\displaystyle\frac{q_{3}}{q_{1}q_{2}}$};
% %  \draw ($(x2)!.5!(x3)$) node[yshift=3.5cm, above] {\small$\displaystyle\frac{q_{1}}{q_{2}q_{3}}$};
  
%   \draw (x1) -- +(0,4) node[pos=0.65, left] {\small $q_{1}$};
%   \draw (x2) -- +(0,4) node[pos=0.65, right] {\small $q_{2}$};
%   \draw (x3p) -- +(0,4) node[pos=0.65, left] {\small $q_{3}'$};

%   \draw ($(x1)+(0,0.8)$) circle (0.8);
%   \draw ($(x2)+(0,0.5)$) circle (0.5);
%   \draw ($(x3p)+(0,0.2)$) circle (0.2);

%   \draw[dashed] (x1) arc (180:0:1.5) node[above, pos=0.45] {\small $q_{3}$};
%   \draw (x1) arc (180:0:1) node[below, pos=0.6] {\small $q_{2}$};
%   \draw (x3p) arc (180:0:0.5) node[below, pos=0.44] {\small $q_{1}$};
  
%   \foreach \point in {x1,x2,x3p}
%   \fill [black] (\point) circle (1pt);
% \end{tikzpicture}

\begin{tikzpicture}
 %\draw[help lines, thick] (0,0) grid (6,4);
 %\draw[help lines, thin, step=5mm] (0,0) grid (6,4);
 %\draw[help lines, very thin, step=1mm] (0,0) grid (6,4);

  \node[anchor=south west, inner sep=0pt] (fig) at (0,0) {
    \includegraphics{fundamental_domain_children.pdf}
  };

  \node[below] (x1) at (1.32, 0.02) {\small$\dfrac{p_{1}}{q_{1}}$};
  \node[left] (q1) at (1.32, 3) {\small$\smash{q_{1}}$};
  \node[below] (x3p) at (3.05, 0.02) {\small$\dfrac{p_{3}'}{q_{3}'}$};
  \node[left] (q3p) at (3.05, 3) {\small$\smash{q_{3}'}$};
  \node[below] (x2) at (4.3, 0.02) {\small$\dfrac{p_{2}}{q_{2}}$};
  \node[right] (q2) at (4.3, 3) {\small$\smash{q_{2}}$};

  \node[xshift=-2, yshift=3] (q1b) at (3.35, 0.58) {\tiny$\smash{q_{1}}$};
  \node[xshift=3, yshift=1] (q2b) at (2.7, 0.75) {\tiny$\smash{q_{2}}$};
  \node[xshift=0, yshift=4] (q3b) at (2.85, 1.51) {\small$\smash{q_{3}}$};
\end{tikzpicture}

%%% Local Variables:
%%% TeX-master: "fractions"
%%% End:


==> fundamental_domain_schematic_t.tex <==
\begin{tikzpicture}
  %\draw[help lines, thick] (0,0) grid (13,5.5);
  %\draw[help lines, thin, step=5mm] (0,0) grid (13,5.5);
  %\draw[help lines, very thin, step=1mm] (0,0) grid (13,5.5);

  \node[anchor=south west, inner sep=0pt] (fig) at (0,0) {
    \includegraphics{fundamental_domain_schematic.pdf}
  };

  \node[below] at (1.99, 0) {\small$\dfrac{p_{1}}{q_{1}}$};
  \node[left]  at (1.99, 4.05) {\small$q_{1}$};
  \node[below] at (5.6, 0) {\small$\dfrac{p_{2}}{q_{2}}$};
  \node[left]  at (5.6, 3) {\small$q_{2}$};
  \node[below] at (7.37, 0) {\small$\dfrac{p_{3}}{q_{3}}$};
  \node[left]  at (7.37, 3.15) {\small$q_{3}$};
  \node[below] at (10.4, 0) {\small$\dfrac{p_{1}}{q_{1}}+3$};
  \node[left]  at (10.4, 4.05) {\small$q_{1}$};

  \node[above] at (4.7, 1.6) {\small$q_{3}$};
  \node[above] at (6.4, 0.9) {\small$q_{1}$};
  \node[above] at (8.3, 1.45) {\small$q_{2}$};

  \node[above] at (3.8, 4.6) {\small$\dfrac{q_{3}}{q_{1}q_{2}}$};
  \node[above] at (6.5, 4.6) {\small$\dfrac{q_{1}}{q_{2}q_{3}}$};
  \node[above] at (8.9, 4.6) {\small$\dfrac{q_{2}}{q_{3}q_{1}}$};
  
\end{tikzpicture}

%%% Local Variables:
%%% TeX-master: "fractions"
%%% End:


==> ideal_triangle_disk_model.tex <==
\begingroup
\def \globalscale {1.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-268.39,-341.718)}]
    \path[shift={(268.39,341.718)},draw=black,fill=black!10,line cap=rect,line
    join=bevel,line width=0.500pt,miter limit=4.00]
    (78.8672,0.9785) --
    (78.8184,1.0605)arc(0.039:59.987:136.044590 and 136.045) --
    (11.0527,118.7715)arc(240.094:299.884:136.038910 and 136.039) --
    (146.9629,118.7461)arc(120.001:179.923:135.985530 and 135.986) -- cycle;
    
    \path[draw=black,line cap=butt,line join=bevel,line width=0.500pt,miter
    limit=4.00] (347.2577,421.2515) ellipse (2.2170cm and 2.2170cm);
    
    \path[color=black,draw=black,line cap=butt,line join=bevel,line
    width=0.500pt,miter limit=4.00] (294.3342,451.7493) ellipse (0.4929cm and
    0.4929cm);
    
    \path[color=black,draw=black,line cap=butt,line join=bevel,line
    width=0.500pt,miter limit=4.00] (347.3597,371.5814) ellipse (0.8152cm and
    0.8152cm);
    
    \path[color=black,draw=black,line cap=butt,line join=bevel,line
    width=0.500pt,miter limit=4.00] (401.6195,452.6762) ellipse (0.4461cm and
    0.4461cm);
    
    \path[color=black,draw=black,line cap=butt,line join=bevel,line
    width=0.800pt,miter limit=4.00] (279.2122,460.4881) ellipse (0.0135cm and
    0.0135cm);
    
    \path[color=black,draw=black,line cap=butt,line join=bevel,line
    width=0.800pt,miter limit=4.00] (347.2577,342.6965) ellipse (0.0135cm and
    0.0135cm);
    
    \path[color=black,draw=black,line cap=butt,line join=bevel,line
    width=0.800pt,miter limit=4.00] (415.3525,460.4635) ellipse (0.0135cm and
    0.0135cm);
    
    \path[color=black,draw=black,line cap=butt,line join=bevel,line
    width=0.800pt,miter limit=4.00] (311.2088,447.2282) ellipse (0.0135cm and
    0.0135cm);
    
    \path[color=black,draw=black,line cap=butt,line join=bevel,line
    width=0.800pt,miter limit=4.00] (306.7663,439.4821) ellipse (0.0135cm and
    0.0135cm);
    
    \path[color=black,draw=black,line cap=butt,line join=bevel,line
    width=0.800pt,miter limit=4.00] (335.4945,397.9246) ellipse (0.0135cm and
    0.0135cm);
    
    \path[color=black,draw=black,line cap=butt,line join=bevel,line
    width=0.800pt,miter limit=4.00] (359.1031,397.9793) ellipse (0.0135cm and
    0.0135cm);
    
    \path[color=black,draw=black,line cap=butt,line join=bevel,line
    width=0.800pt,miter limit=4.00] (390.1848,441.7627) ellipse (0.0135cm and
    0.0135cm);

    \path[color=black,draw=black,line cap=butt,line join=bevel,line
    width=0.800pt,miter limit=4.00] (386.4734,448.1397) ellipse (0.0135cm and
    0.0135cm);
    
    \path[draw=black,line cap=butt,line join=bevel,line width=1.000pt,miter
    limit=4.00] (335.5023,397.9052)arc(23.949:45.289:136.044590 and 136.045)
    node[midway, above left=3pt]{\small $q_{1}$};
    
    \path[color=black,draw=black,line cap=butt,line join=bevel,line
    width=1.000pt,miter limit=4.00]
    (311.3172,447.2017)arc(254.681:286.626:136.038910 and 136.039)
    node[midway, below=4pt]{\small $q_{3}$};
    
    \path[color=black,draw=black,line cap=butt,line join=bevel,line
    width=1.000pt,miter limit=4.00]
    (390.1180,441.6953)arc(133.280:155.987:135.985530 and 135.986)
    node[midway, above right=3pt]{\small $q_{2}$};

    \path[color=black,draw=black,line cap=butt,line join=bevel,line
    width=1.000pt,miter limit=4.00]
    (358.9509,398.0386)arc(66.341:114.644:28.884882 and 28.885)
    node[midway, below=3pt]{$\frac{q_{3}}{q_{1}q_{2}}$};
  
    % \path[color=black,draw=black,line cap=butt,line join=bevel,line
    % width=1.000pt,miter limit=4.00]
    % (306.7040,439.4192)arc(315.092:344.418:17.465397 and 17.465);
  
    % \path[color=black,draw=black,line cap=butt,line join=bevel,line
    % width=1.000pt,miter limit=4.00]
    % (386.4665,448.1773)arc(196.536:223.346:15.806779 and 15.807);

    % \path[color=black,line cap=butt,line join=bevel,line width=0.500pt,miter
    % limit=4.00] (279.2444,460.5904)arc(240.003:299.894:136.038910 and
    % 136.039) (415.3525,460.4637)arc(120.000:180.000:135.985530 and
    % 135.986)(347.2148,342.6813)arc(-0.000:59.990:136.044590 and 136.045);
  \end{scope}
\end{tikzpicture}
\endgroup

%%% Local Variables:
%%% TeX-master: "fractions"
%%% End:


==> markovtree.tex <==
\begin{tikzpicture}[grow cyclic]
  \tikzstyle{level 1}=[level distance=25pt,sibling angle=120] 
  \tikzstyle{level 2}=[level distance=25pt,sibling angle=80] 
  \tikzstyle{level 3}=[level distance=20pt,sibling angle=60] 
  \tikzstyle{level 4}=[level distance=15pt,sibling angle=60] 
  \tikzstyle{level 5}=[level distance=15pt,sibling angle=60] 
  \tikzstyle{every node}=[font=\small]
  \coordinate
  child foreach \x in {1,2,3}
  {child foreach \x in {1,2}
    {child foreach \x in {1,2}
      {child foreach \x in {1,2}
        {child foreach \x in {1,2}}}}};
  
  \draw (-35pt,0pt) node {1};
  \draw[rotate=120] (-35pt,0pt) node {1};
  \draw[rotate=-120] (-35pt,0pt) node {1};
  
  \draw (58pt,0pt) node {2};
  \draw[rotate=120] (58pt,0pt) node {2};
  \draw[rotate=-120] (58pt,0pt) node {2};
  
  \draw (62pt,31pt) node {5};
  \draw (62pt,-31pt) node {5};
  \draw[rotate=120] (62pt,31pt) node {5};
  \draw[rotate=120] (62pt,-31pt) node {5};
  \draw[rotate=-120] (62pt,31pt) node {5};
  \draw[rotate=-120] (62pt,-31pt) node {5};
  
  \draw (81pt,23pt) node {29};
  \draw (81pt,-23pt) node {29};
  \draw[rotate=120] (81pt,23pt) node {29};
  \draw[rotate=120] (81pt,-23pt) node {29};
  \draw[rotate=-120] (81pt,23pt) node {29};
  \draw[rotate=-120] (81pt,-23pt) node {29};
  
  \draw (56.5pt,51pt) node {13};
  \draw (56.5pt,-51pt) node {13};
  \draw[rotate=120] (56.5pt,51pt) node {13};
  \draw[rotate=120] (56.5pt,-51pt) node {13};
  \draw[rotate=-120] (56.5pt,51pt) node {13};
  \draw[rotate=-120] (56.5pt,-51pt) node {13};
  
  \draw (95pt,10pt) node {169};
  \draw (95pt,-10pt) node {169};
  \draw[xshift=0.5pt,yshift=0pt] [rotate=120] (95pt,10pt) node {169};
  \draw[xshift=-2pt,yshift=-3pt] [rotate=120] (95pt,-10pt) node {169};
  \draw[xshift=0pt,yshift=4pt] [rotate=-120] (95pt,10pt) node {169};
  \draw[xshift=1pt,yshift=0pt] [rotate=-120] (95pt,-10pt) node {169};
  
  \draw (89pt,38pt) node {433};
  \draw (89pt,-38pt) node {433};
  \draw[xshift=-1pt,yshift=-3pt] [rotate=120] (89pt,38pt) node {433};
  \draw[xshift=2.5pt,yshift=0pt] [rotate=120] (89pt,-38pt) node {433};
  \draw[xshift=2pt,yshift=0pt] [rotate=-120] (89pt,38pt) node {433};
  \draw[xshift=0pt,yshift=3.5pt] [rotate=-120] (89pt,-38pt) node {433};
  
  \draw (76pt,53pt) node {194};
  \draw (76pt,-53pt) node {194};
  \draw[xshift=-2pt,yshift=-3pt] [rotate=120]  (76pt,53pt) node {194};
  \draw[xshift=2pt,yshift=1pt] [rotate=120]  (76pt,-53pt) node {194};
  \draw[xshift=2.5pt,yshift=-1pt] [rotate=-120]  (76pt,53pt) node {194};
  \draw[xshift=-1pt,yshift=4pt] [rotate=-120]  (76pt,-53pt) node {194};
  
  \draw (46pt,63pt) node {34};
  \draw (46pt,-63pt) node {34};
  \draw (32pt,71pt) node {34};
  \draw (32pt,-71pt) node {34};
  \draw (-79pt,8pt) node {34};
  \draw (-79pt,-8pt) node {34};
  
  % \draw (-5pt, 0pt) node {\scriptsize $a$};
  % \draw (2.5pt, 5pt) node {\scriptsize $b$};
  % \draw (2pt, -4pt) node {\scriptsize $c$};
  
  % \draw (32pt, 1.75pt) node {\scriptsize $a'$};
  % \draw (23.5pt, 5pt) node {\scriptsize $b$};
  % \draw (23.5pt, -4pt) node {\scriptsize $c$};
  
  % \draw (-15.5pt, 17.5pt) node {\scriptsize $a$};
  % \draw (-8pt, 23pt) node {\scriptsize $b$};
  % \draw (-15pt, 28.5pt) node {\scriptsize $c'$};
  
  % \draw (-16pt, -18pt) node {\scriptsize $a$};
  % \draw (-8pt, -22pt) node {\scriptsize $c$};
  % \draw (-17pt, -29pt) node {\scriptsize $b'$};
\end{tikzpicture}  
%%% Local Variables:
%%% TeX-master: "fractions"
%%% End:


==> markovtreerule.tex <==
\begin{tikzpicture}
  [
  line width=0.5pt,
  every node/.style={inner sep=0pt, minimum size=0pt,
    line width=0pt}
  ]
  \draw (0,0) node (l) {}
  node [left=0.2] {$q_{1}$}
  --
  node [above=.2] {$q_{2}$}
  node [below=.2] {$q_{3}$}
  +(.5,0) node (r) {}
  node [right=0.2] {$q_{1}\smash{'}$};
  \draw (l) -- +(120:0.5);
  \draw (l) -- +(-120:0.5);
  \draw (r) -- +(60:0.5);
  \draw (r) -- +(-60:0.5);
\end{tikzpicture}
%%% Local Variables:
%%% TeX-master: "fractions"
%%% End:


==> optimal_companion.tex <==
\begin{tikzpicture}

  \draw (-1,0) -- (9,0);
  \draw (0,0) node[below] {\small$0$} -- (0,6);

  \draw (2,0) node[below] {\small$e^{-t_{0}}$} arc (180:0:3) node[below] {\small$e^{t_{0}}$};

  \fill [black] (0,0) circle (1pt);
  \fill [black] (2,0) circle (1pt);
  \fill [black] (2.828,0) node[below] {\small$e^{t}$} circle (1pt);
  \fill [black] (4,0) node[below] {\small$1$} circle (1pt);
  \fill [black] (8,0) circle (1pt);

  \fill [black] (0,4) node[left] {\small$i$} circle (1pt);
  

  \draw[ultra thin] (2.818, 1.414) circle (1.414);
  \draw (1.8,3.1) node {\small$\displaystyle h\big(e^{\frac{t}{2}},e^{\frac{-t}{2}}\big)$};

  \draw[ultra thin]  (2.828,0) arc (0:110.7:.9866);
  \draw [thick] ($(1.8418,0)+({.9866*cos(71.5)},{.9866*sin(71.5)})$) arc (71.5:110.7:.9866);
  \draw (1.8, 1.2) node {$d$};
\end{tikzpicture}

%%% Local Variables:
%%% TeX-master: "fractions"
%%% End:


==> snake_companion_fig.tex <==
\centering
\begin{adjustbox}{scale=1.0,center,tabular=l}
  \begin{tikzpicture}
    \footnotesize%
    % \draw[line width=0.6pt, gray] (0,0) grid (11,2);
    % \draw[line width=0.3pt, gray] (0,0) grid[step=.5] (11,2);
    % \draw[line width=0.1pt, gray] (0,0) grid[step=.1] (11,2);
    
    \node[anchor=south west, inner sep=0pt] at (0,0) {\includegraphics{snake_c_fig_right2}};
    \node[anchor=south west, inner sep=0pt] at (0,0) {\includegraphics{snake_c_fig_right1}};
    \node[anchor=south west, inner sep=0pt] at (0,0) {\includegraphics{snake_c_fig_twofifths}};
    
    \node[anchor=center, inner sep=4pt] at (0,1.3) {\small (a)};

    \node[anchor=north, inner sep=4pt] at (.09,.09) {$\dfrac{1}{0}$};
    \node[anchor=north, inner sep=4pt] at (1.49,.09) {$\dfrac{0}{1}$};
    \node[anchor=north, inner sep=4pt] at (2.9,.09) {$\dfrac{1}{3}$};
    \node[anchor=north, inner sep=4pt] at (3.71,1.3) {$\dfrac{2}{5}$};
    \node[anchor=north, inner sep=4pt] at (5.01,1.3) {$\dfrac{7}{17}$};
    \node[anchor=north, inner sep=4pt] at (6.42,1.3) {$\dfrac{19}{46}$};
    \node[anchor=north, inner sep=4pt] at (7.32,2.51) {$\dfrac{31}{75}$};
    \node[anchor=north, inner sep=4pt] at (8.53,2.51) {$\dfrac{105}{254}$};
    \node[anchor=north, inner sep=4pt] at (9.95,2.51) {$\dfrac{284}{687}$};
    
    \node[anchor=south, inner sep=4pt] at (0.8,1.3) {$\dfrac{1}{1}$};
    \node[anchor=south, inner sep=4pt] at (2.1,1.3) {$\dfrac{1}{2}$};
    \node[anchor=south, inner sep=4pt] at (2.9,2.51) {$\dfrac{3}{7}$};
    \node[anchor=south, inner sep=4pt] at (4.3,2.51) {$\dfrac{5}{12}$};
    \node[anchor=south, inner sep=4pt] at (5.56,2.51) {$\dfrac{12}{29}$};
    \node[anchor=south, inner sep=4pt] at (6.42,3.72) {$\dfrac{43}{104}$};
    \node[anchor=south, inner sep=4pt] at (7.85,3.72) {$\dfrac{74}{179}$};
    \node[anchor=south, inner sep=4pt] at (9.25,3.72) {$\dfrac{179}{433}$};
    \node[anchor=south, inner sep=4pt] at (10.65,3.72) {$\dfrac{463}{1120}$};
  \end{tikzpicture}
  \\[-12ex]
  \begin{tikzpicture}
    \footnotesize%
    % \draw[line width=0.6pt, gray] (0,0) grid (11,2);
    % \draw[line width=0.3pt, gray] (0,0) grid[step=.5] (11,2);
    % \draw[line width=0.1pt, gray] (0,0) grid[step=.1] (11,2);
    
    \node[anchor=south west, inner sep=0pt] at (0,0) {\includegraphics{snake_c_fig_left2}};
    \node[anchor=south west, inner sep=0pt] at (0,0) {\includegraphics{snake_c_fig_left1}};
    \node[anchor=south west, inner sep=0pt] at (0,0) {\includegraphics{snake_c_fig_twofifths}};
    
    \node[anchor=center, inner sep=4pt] at (0,1.3) {\small (b)};

    \node[anchor=north, inner sep=4pt] at (.09,.09) {$\dfrac{1}{0}$};
    \node[anchor=north, inner sep=4pt] at (1.49,.09) {$\dfrac{0}{1}$};
    \node[anchor=north, inner sep=4pt] at (2.9,.09) {$\dfrac{1}{3}$};
    \node[anchor=north, inner sep=4pt] at (4.3,.09) {$\dfrac{3}{8}$};
    \node[anchor=north, inner sep=4pt] at (5.11,1.3) {$\dfrac{5}{13}$};
    \node[anchor=north, inner sep=4pt] at (6.42,1.3) {$\dfrac{17}{44}$};
    \node[anchor=north, inner sep=4pt] at (7.82,1.3) {$\dfrac{46}{119}$};
    \node[anchor=north, inner sep=4pt] at (8.73,2.51) {$\dfrac{75}{194}$};
    \node[anchor=north, inner sep=4pt] at (9.95,2.51) {$\dfrac{254}{657}$};
    
    \node[anchor=south, inner sep=4pt] at (0.8,1.3) {$\dfrac{1}{1}$};
    \node[anchor=south, inner sep=4pt] at (2.2,1.3) {$\dfrac{1}{2}$};
    \node[anchor=south, inner sep=4pt] at (3.51,1.3) {$\dfrac{2}{5}$};
    \node[anchor=south, inner sep=4pt] at (4.3,2.52) {$\dfrac{7}{18}$};
    \node[anchor=south, inner sep=4pt] at (5.71,2.52) {$\dfrac{12}{31}$};
    \node[anchor=south, inner sep=4pt] at (6.92,2.52) {$\dfrac{29}{75}$};
    \node[anchor=south, inner sep=4pt] at (7.85,3.72) {$\dfrac{104}{269}$};
    \node[anchor=south, inner sep=4pt] at (9.25,3.72) {$\dfrac{179}{463}$};
    \node[anchor=south, inner sep=4pt] at (10.65,3.72) {$\dfrac{433}{1120}$};
  \end{tikzpicture}    
\end{adjustbox}

%%% Local Variables:
%%% TeX-master: "fractions"
%%% End:


==> snake_markov_fig.tex <==
\begin{adjustbox}{scale=1.0,center,tabular=l}
  \begin{tikzpicture}
    \footnotesize%
    % \draw[line width=0.6pt, gray] (0,0) grid (11,2);
    % \draw[line width=0.3pt, gray] (0,0) grid[step=.5] (11,2);
    % \draw[line width=0.1pt, gray] (0,0) grid[step=.1] (11,2);
    
    \node[anchor=south west, inner sep=0pt] at (0,0) {\includegraphics{snake_fig1-5}};
    \node[anchor=south west, inner sep=0pt] at (0,0) {\includegraphics{snake_fig1-1}};
    \node[anchor=south west, inner sep=0pt] at (0,0) {\includegraphics{snake_fig1-2}};
    \node[anchor=south west, inner sep=0pt] at (0,0) {\includegraphics{snake_fig1-3}};
    \node[anchor=south west, inner sep=0pt] at (0,0) {\includegraphics{snake_fig1-4}};
    
    \node[anchor=north, inner sep=4pt] at (.09,.09) {$\dfrac{1}{0}$};
    \node[anchor=north, inner sep=4pt] at (1.49,.09) {$\dfrac{0}{1}$};
    \node[anchor=north, inner sep=4pt] at (2.9,.09) {$\dfrac{1}{3}$};
    \node[anchor=north, inner sep=4pt] at (4.3,.09) {$\dfrac{3}{8}$};
    \node[anchor=north, inner sep=4pt] at (5.71,.09) {$\dfrac{8}{21}$};
    \node[anchor=north, inner sep=4pt] at (7.12,.09) {$\dfrac{21}{55}$};
    
    \node[anchor=south, inner sep=4pt] at (0.8,1.3) {$\dfrac{1}{1}$};
    \node[anchor=south, inner sep=4pt] at (2.2,1.3) {$\dfrac{1}{2}$\rlap{$\,=\mu_{\frac{1}{1}}$}};
    \node[anchor=south, inner sep=4pt] at (3.61,1.3) {$\dfrac{2}{5}$\rlap{$\,=\smash{\mu_{\frac{1}{2}}}$}};
    \node[anchor=south, inner sep=4pt] at (5.01,1.3) {$\dfrac{5}{13}$\rlap{$\,=\smash{\mu_{\frac{1}{3}}}$}};
    \node[anchor=south, inner sep=4pt] at (6.42,1.3) {$\dfrac{13}{34}$\rlap{$\,=\smash{\mu_{\frac{1}{4}}}$}};
    \node[anchor=south, inner sep=4pt] at (7.82,1.3) {$\dfrac{34}{89}$\rlap{$\,=\smash{\mu_{\frac{1}{5}}}$}};
  \end{tikzpicture}
  \\[0ex]
  \begin{tikzpicture}
    \footnotesize%
    % \draw[line width=0.6pt, gray] (0,0) grid (11,3);
    % \draw[line width=0.3pt, gray] (0,0) grid[step=.5] (11,3);
    % \draw[line width=0.1pt, gray] (0,0) grid[step=.1] (11,3);
    
    \node[anchor=south west, inner sep=0pt] at (0,0){\includegraphics{snake_fig2-5}};  
    
    \node[anchor=south west, inner sep=0pt] at (0,0){\includegraphics{snake_fig1-1}};  
    \node[anchor=south west, inner sep=0pt] at (0,0){\includegraphics{snake_fig1-2}};  
    \node[anchor=south west, inner sep=0pt] at (0,0){\includegraphics{snake_fig1-3}};  
    
    \node[anchor=north, inner sep=4pt] at (.09,.09) {$\dfrac{1}{0}$};
    \node[anchor=north, inner sep=4pt] at (1.49,.09) {$\dfrac{0}{1}$};
    \node[anchor=north, inner sep=4pt] at (2.9,.09) {$\dfrac{1}{3}$};
    \node[anchor=north, inner sep=4pt] at (4.3,.09) {$\dfrac{3}{8}$};
    \node[anchor=north, inner sep=4pt] at (5.11,1.3) {$\dfrac{5}{13}$};
    \node[anchor=north, inner sep=4pt] at (6.42,1.3) {$\dfrac{17}{44}$};
    \node[anchor=north, inner sep=4pt] at (7.82,1.3) {$\dfrac{46}{119}$};
    
    
    \node[anchor=south, inner sep=4pt] at (0.8,1.3) {$\dfrac{1}{1}$};
    \node[anchor=south, inner sep=4pt] at (2.2,1.3) {$\dfrac{1}{2}$};
    \node[anchor=south, inner sep=4pt] at (2.2,1.3) {$\dfrac{1}{2}$};
    \node[anchor=south, inner sep=4pt] at (3.51,1.3) {$\dfrac{2}{5}$};
    \node[anchor=south, inner sep=4pt] at (4.3,2.52) {$\dfrac{7}{18}$};
    \node[anchor=south, inner sep=4pt] at (5.71,2.52) {$\dfrac{12}{31}$};
    \node[anchor=south, inner sep=4pt] at (7.12,2.52) {$\dfrac{29}{75}$};
    \node[anchor=south, inner sep=4pt] at (8.53,2.52) {$\dfrac{75}{194}$\rlap{$\smash{\,=\mu_{\frac{2}{5}}}$}};
  \end{tikzpicture}
  \\[-4ex]
  \begin{tikzpicture}
    \footnotesize%
    % \draw[line width=0.6pt, gray] (0,0) grid (11,2);
    % \draw[line width=0.3pt, gray] (0,0) grid[step=.5] (11,2);
    % \draw[line width=0.1pt, gray] (0,0) grid[step=.1] (11,2);
    
    \node[anchor=south west, inner sep=0pt] at (0,0){\includegraphics{snake_fig3-5}};  
    
    \node[anchor=south west, inner sep=0pt] at (0,0){\includegraphics{snake_fig1-1}};  
    \node[anchor=south west, inner sep=0pt] at (0,0){\includegraphics{snake_fig1-2}};  
    
    \node[anchor=north, inner sep=4pt] at (.09,.09) {$\dfrac{1}{0}$};
    \node[anchor=north, inner sep=4pt] at (1.49,.09) {$\dfrac{0}{1}$};
    \node[anchor=north, inner sep=4pt] at (2.9,.09) {$\dfrac{1}{3}$};
    \node[anchor=north, inner sep=4pt] at (3.71,1.3) {$\dfrac{2}{5}$};
    \node[anchor=north, inner sep=4pt] at (5.01,1.3) {$\dfrac{7}{17}$};
    \node[anchor=north, inner sep=4pt] at (6.42,1.3) {$\dfrac{19}{46}$};
    \node[anchor=north, inner sep=4pt] at (7.32,2.51) {$\dfrac{31}{75}$};
    \node[anchor=north, inner sep=4pt] at (8.53,2.51) {$\dfrac{105}{254}$};
    
    \node[anchor=south, inner sep=4pt] at (0.8,1.3) {$\dfrac{1}{1}$};
    \node[anchor=south, inner sep=4pt] at (2.1,1.3) {$\dfrac{1}{2}$};
    \node[anchor=south, inner sep=4pt] at (2.9,2.51) {$\dfrac{3}{7}$};
    \node[anchor=south, inner sep=4pt] at (4.3,2.51) {$\dfrac{5}{12}$};
    \node[anchor=south, inner sep=4pt] at (5.56,2.51) {$\dfrac{12}{29}$};
    \node[anchor=south, inner sep=4pt] at (6.42,3.72) {$\dfrac{43}{104}$};
    \node[anchor=south, inner sep=4pt] at (7.85,3.72) {$\dfrac{74}{179}$};
    \node[anchor=south, inner sep=4pt] at (9.3,3.72) {$\dfrac{179}{433}$\rlap{$\smash{\,=\mu_{\frac{3}{5}}}$}};
  \end{tikzpicture}
  \\[-7ex]
  \begin{tikzpicture}
    \footnotesize%
    % \draw[line width=0.6pt, gray] (0,0) grid (11,2);
    % \draw[line width=0.3pt, gray] (0,0) grid[step=.5] (11,2);
    % \draw[line width=0.1pt, gray] (0,0) grid[step=.1] (11,2);
    
    \node[anchor=south west, inner sep=0pt] at (0,0){\includegraphics{snake_fig4-5}};  
    \node[anchor=south west, inner sep=0pt] at (0,0){\includegraphics{snake_fig3-4}};  
    \node[anchor=south west, inner sep=0pt] at (0,0){\includegraphics{snake_fig2-3}};  
    \node[anchor=south west, inner sep=0pt] at (0,0){\includegraphics{snake_fig1-2}};
    
    \node[anchor=south west, inner sep=0pt] at (0,0){\includegraphics{snake_fig1-1}};
    
    
    \node[anchor=north, inner sep=4pt] at (.09,.09) {$\dfrac{1}{0}$};
    \node[anchor=north, inner sep=4pt] at (1.49,.09) {$\dfrac{0}{1}$};
    \node[anchor=north, inner sep=4pt] at (2.9,.09) {$\dfrac{1}{3}$};
    \node[anchor=north, inner sep=4pt] at (3.71,1.3) {$\dfrac{2}{5}$\rlap{$\smash{\,=\mu_{\frac{1}{2}}}$}};
    \node[anchor=north, inner sep=4pt] at (5.15,1.3) {$\dfrac{7}{17}$};
    \node[anchor=north, inner sep=4pt] at (5.86,2.51) {$\dfrac{12}{29}$\rlap{$\smash{\,=\mu_{\frac{2}{3}}}$}};
    \node[anchor=north, inner sep=4pt] at (7.32,2.51) {$\dfrac{41}{99}$};
    \node[anchor=north, inner sep=4pt] at (8.0,3.72) {$\dfrac{70}{169}$\rlap{$\smash{\,=\mu_{\frac{3}{4}}}$}};
    \node[anchor=north, inner sep=4pt] at (9.55,3.72) {$\dfrac{239}{577}$};
    
    \node[anchor=south, inner sep=4pt] at (0.8,1.3) {$\dfrac{1}{1}$};
    \node[anchor=south, inner sep=4pt] at (2.1,1.3) {$\dfrac{1}{2}$};
    \node[anchor=south, inner sep=4pt] at (2.9,2.51) {$\dfrac{3}{7}$};
    \node[anchor=south, inner sep=4pt] at (4.1,2.51) {$\dfrac{5}{12}$};
    \node[anchor=south, inner sep=4pt] at (5.01,3.72) {$\dfrac{17}{41}$};
    \node[anchor=south, inner sep=4pt] at (6.22,3.72) {$\dfrac{29}{70}$};
    \node[anchor=south, inner sep=4pt] at (7.12,4.93) {$\dfrac{99}{239}$};
    \node[anchor=south, inner sep=4pt] at (8.53,4.93) {$\dfrac{169}{408}$};
    \node[anchor=south, inner sep=4pt] at (9.94,4.93) {$\dfrac{408}{985}$\rlap{$\smash{\,=\mu_{\frac{4}{5}}}$}};
  \end{tikzpicture}
\end{adjustbox}

%%% Local Variables:
%%% TeX-master: "fractions"
%%% End:


==> torus3d_t.tex <==
\begin{tikzpicture}
  %\draw[help lines, thick] (0,0) grid (5,4);
  %\draw[help lines, thin, step=5mm] (0,0) grid (5,4);
  %\draw[help lines, very thin, step=1mm] (0,0) grid (5,4);

  \node[anchor=south west, inner sep=0pt] (image) at (0,0) {
    \includegraphics{torus3d}
  };

\node (eta) at (0.8, 1.8) {\footnotesize$\eta$};
\node (gx) at (2.4, 3) {\footnotesize$\pi(g_{x})$};
\node[right] (gamma) at (4, 1) {\footnotesize$\pi(g_{\gamma_{2}^{+}(x)})$};
\draw[-stealth] (4.1,1.1) -- (3.3,1.7);
\node[left] (C1) at (1.2,-0.1) {\footnotesize$\pi(R_{x})$};
\draw[-stealth] (1.1,-0.0) -- (1.5,0.4);
\node[left] (C2) at (0.5, 3.5) {\footnotesize$\pi(L_{x})$};
\draw[-stealth] (0.4,3.4) -- (0.8, 3);

\draw[-stealth] (3.1,3.075) -- (3,2.995);
\end{tikzpicture}
  
%%% Local Variables:
%%% TeX-master: "fractions"
%%% End:

